Phenomenology of genuine twist-three distributions from a global QCD analysis

We present an extraction and phenomenological study of genuine twist-three parton distribution functions (PDFs) through a global QCD analysis of the structure function $g_2$ in deep-inelastic scattering (DIS), its moment $d_2$, and single-/double-spin asymmetries in semi-inclusive DIS (SIDIS). The unified description of these processes clearly confirms the universality of genuine twist-three PDFs and the validity of QCD factorization theorems at this subleading level. The extraction is accompanied by several validation tests, tests of sum rules, comparisons with earlier literature, computation forces and average transverse momentum of partons. As a by-product, we also obtain Sivers and worm-gear-T transverse momentum dependent (TMD) distributions, which allows us to construct a tomographic picture of the proton based on substantially broader data.

==> Figures/principalScheme.tex <==
\begin{tikzpicture}
\tikzmath{\w = 13.5;}
\tikzmath{\l1 = 1.5;}
\tikzmath{\l2 = 5.;}
\tikzmath{\l3 = 8.5;}
\tikzmath{\l4 = 12;}
\tikzmath{\dw = 3;}

\tikzmath{\h1 = 0;}
\tikzmath{\h2 = -1.5;}
\tikzmath{\h3 = -2.4;}
\tikzmath{\h4 = -3.6;}
\tikzmath{\h5 = -4.6;}
\tikzmath{\h6 = -6.8;}
\tikzmath{\h7 = -8;}
\tikzmath{\h8 = -10.2;}
\tikzmath{\h9 = -11.2;}
\tikzmath{\hh1 = -13.6;}
\tikzmath{\hh2 = -15.;}
\tikzmath{\hh3 = -16.;}

%\draw[step=.5cm] (0,0) to[grid with coordinates] (\w,-10);

\draw[draw=black,rounded corners=2pt, fill=black!10] ($(0-0.3,\h1+0.3)$) rectangle ($(\w+0.3,0.25*\h3+0.75*\h4)$);
\node[below] at ($(\l4,\h1+0.3)$) {\texttt{snowflake}};

\draw[draw=black,rounded corners=2pt, fill=black!10] ($(0-0.3,0.2*\h3+0.8*\h4)$) rectangle ($(\w/2,0.25*\h8+0.75*\h9)$);
\node[below] at ($(\l1-0.5,0.2*\h3+0.8*\h4)$) {\texttt{artemide}};

\draw[draw=black,rounded corners=2pt, fill=black!10] ($(0-0.3,0.2*\h8+0.8*\h9)$) rectangle ($(\w+0.3,0.25*\hh2+0.75*\hh3)$);
\node[above,align=center] at ($(\l4,0.25*\hh2+0.75*\hh3)$) {\texttt{artemide-}\\\texttt{DataProcessor}};

%%%%% the draw is upside down to cover the end-of-arrow
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(0.5*\w,\hh2)$)--($(0.5*\w,\hh3)$);
\draw[very thick,black,dashed,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] 
($(0.5*\w,\hh3-0.3)$)--($(-0.4,\hh3-0.3)$)--($(-0.4,\h1-0.3)$)--($(0.5*\w-\dw-0.15,\h1-0.3)$);
\node[below,draw=black,rounded corners=2pt,align= center, fill=white!10] at ($(\w/2,\hh3)$) {~~~minimize~~~};


\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1,\h9-0.3)$)--($(0.5*\l1+0.5*\l2,\h9-0.3)$)--($(0.5*\l1+0.5*\l2,\hh2-0.3)$)--($(0.5*\w-0.9,\hh2-0.3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2,\h9-0.3)$)--($(0.5*\w-0.2,\h9-0.3)$)--($(0.5*\w-0.2,\hh2)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l3,\h9-0.3)$)--($(0.5*\w+0.2,\h9-0.3)$)--($(0.5*\w+0.2,\hh2)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l4,\h9-0.3)$)--($(0.5*\l3+0.5*\l4,\h9-0.3)$)--($(0.5*\l3+0.5*\l4,\hh2-0.3)$)--($(0.5*\w+0.9,\hh2-0.3)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=red!10] at ($(\w/2,\hh2)$) {$\chi^2$};

\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1,\hh1)$)--($(\l1,\h9-0.7)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2,\hh1)$)--($(\l2,\h9-0.7)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l3,\hh1)$)--($(\l3,\h9-0.7)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l4,\hh1)$)--($(\l4,\h9-0.7)$);

\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1,\h8)$)--($(\l1,\h9)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2,\h8)$)--($(\l2,\h9)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l3,\h6)$)--($(\l3,\h9)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l4,\h6)$)--($(\l4,\h9)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l1,0.5*\h9+0.5*\hh1)$) {pseudo \\ data};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l2,0.5*\h9+0.5*\hh1)$) {pseudo \\ data};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l3,0.5*\h9+0.5*\hh1)$) {pseudo \\ data};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l4,0.5*\h9+0.5*\hh1)$) {pseudo \\ data};

\node[below,draw=black,thick,align= center, text width=0.8*\dw cm, fill=white!10] at ($(\l1,\hh1)$) {data 111 pt. \\ \tiny{see tab.\ref{tab:AUT-data}}};
\node[below,draw=black,thick,align= center, text width=0.8*\dw cm, fill=white!10] at ($(\l2,\hh1)$) {data 85 pt. \\ \tiny{see tab.\ref{tab:ALT-data}}};
\node[below,draw=black,thick,align= center, text width=0.8*\dw cm, fill=white!10] at ($(\l3,\hh1)$) {data 168 pt. \\ \tiny{see tab.\ref{tab:g2-data}}};
\node[below,draw=black,thick,align= center, text width=0.8*\dw cm, fill=white!10] at ($(\l4,\hh1)$) {data 13 pt. \\ \tiny{see tab.\ref{tab:d2-data}}};

\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=red!10] at ($(\l1,\h9)$) {$\chi^2_{UT}$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=red!10] at ($(\l2,\h9)$) {$\chi^2_{LT}$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=red!10] at ($(\l3,\h9)$) {$\chi^2_{g2}$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=red!10] at ($(\l4,\h9)$) {$\chi^2_{d2}$};

\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1,\h6)$)--($(\l1,\h8)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2,\h6)$)--($(\l2,\h8)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(0.45*\l1+0.55*\l2,\h7-0.3)$)--($(0.45*\l1+0.55*\l2,0.3*\h7+0.7*\h8)$)--($(\l2,0.3*\h7+0.7*\h8)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(0.55*\l1+0.45*\l2,\h7-0.3)$)--($(0.55*\l1+0.45*\l2,0.3*\h7+0.7*\h8)$)--($(\l1,0.3*\h7+0.7*\h8)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(0.5*\l1+0.5*\l2,0.5*\h7+0.5*\h8)$) {random \\ replica};

\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l1,\h8)$) {$A_{UT}$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l2,\h8)$) {$A_{LT}$};

\node[below,draw=black,rounded corners=2pt,align= center, text width=1.2*\dw cm, fill=green!10,scale=0.5] at ($(0.5*\l1+0.5*\l2,\h7)$) {
TMD evolution \\
$f_1$, $D_1$ by ART25 \\ see sec.(\ref{sec:TMD})};


\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l1,\h6)$) {$f_{1T}^\perp(x,b)$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l2,\h6)$) {$g_{1T}^{\perp}(x,b)$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l3,\h6)$) {$g_2(x,Q)$};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l4,\h6)$) {$d_2(Q)$};

\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1+0.3*\dw,\h3)$)--($(\l1+0.3*\dw,\h6)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2+0.3*\dw,\h3)$)--($(\l2+0.3*\dw,\h6)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l3+0.3*\dw,\h3)$)--($(\l3+0.3*\dw,\h6)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l4+0.0*\dw,\h3)$)--($(\l4+0.0*\dw,\h6)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2-0.3*\dw,\h4-0.3)$)--($(\l2+0.3*\dw,\h4-0.3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l1-0.3*\dw,\h5-0.3)$)--($(\l1+0.3*\dw,\h5-0.3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l2-0.2*\dw,\h5-0.3)$)--($(\l2-0.2*\dw,0.35*\h5+0.65*\h6)$)--($(\l2+0.3*\dw,0.35*\h5+0.65*\h6)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\l3-0.2*\dw,\h5-0.3)$)--($(\l3-0.2*\dw,0.35*\h5+0.65*\h6)$)--($(\l3+0.3*\dw,0.35*\h5+0.65*\h6)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=1.2*\dw cm, fill=green!10,scale=0.5] at ($(\l1-\dw/5,\h5)$) {
$f_{\text{NP}}(x,b)$  see (\ref{ansatz-fNP}) \\ 1 parameter};
\node[below,draw=black,rounded corners=2pt,align= center, text width=1.2*\dw cm, fill=green!10,scale=0.5] at ($(\l2-\dw/5,\h4)$) {
$f_{\text{NP}}(x,b)$  see (\ref{ansatz-fNP}) \\ 1 parameter};

\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l2-0.2*\dw,0.5*\h5+0.5*\h6)$) {random \\ replica};
\node[below,draw=black,rounded corners=2pt,align= center, text width=0.5*\dw cm, fill=blue!10,scale=0.6] at ($(\l3-0.2*\dw,0.5*\h5+0.5*\h6)$) {random \\ replica};

\node[below,draw=black,rounded corners=2pt,align= center, text width=1.2*\dw cm, fill=green!10,scale=0.5] at ($(\l2-\dw/5,\h5)$) {
$g_{1T}^{\text{tw2}}(x,b)$  see (\ref{wgt:tw2}) \\ MAPPDFpol1.0};
\node[below,draw=black,rounded corners=2pt,align= center, text width=1.2*\dw cm, fill=green!10,scale=0.5] at ($(\l3-\dw/5,\h5)$) {
$g_{2}^{\text{WW}}(x,Q)$  see (\ref{g2:WW}) \\ MAPPDFpol1.0};


\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\w/2-0.3*\dw,\h2)$)--($(\w/2-0.3*\dw,\h2-0.5)$)
--($(\l1,\h2-0.5)$)--($(\l1,\h3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\w/2-.1*\dw,\h2)$)--($(\w/2-.1*\dw,\h2-0.6)$)
--($(\l2,\h2-0.6)$)--($(\l2,\h3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\w/2+.1*\dw,\h2)$)--($(\w/2+.1*\dw,\h2-0.6)$)
--($(\l3,\h2-0.6)$)--($(\l3,\h3)$);
\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\w/2+0.3*\dw,\h2)$)--($(\w/2+0.3*\dw,\h2-0.5)$)
--($(\l4,\h2-0.5)$)--($(\l4,\h3)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l1,\h3)$) {
$-\pi T(-x,0,x;\mu)$
};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l2,\h3)$) {
$g_{1T}^{\text{tw3}}(x,\mu)$ \tiny{see (\ref{wgt:tw3})}
};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l3,\h3)$) {
$\overline{g}_2(x,Q)$ \tiny{see (\ref{def:g2})}
};
\node[below,draw=black,rounded corners=2pt,align= center, text width=\dw cm, fill=red!10] at ($(\l4,\h3)$) {
$\int [dx]T(x_{123},Q)$
};


\node[below,draw=black,rounded corners=2pt,align= center, text width=2*\dw cm, fill=red!10,scale=0.5] at ($(\w/2,\h2)$) {evolution $(\mu \to Q)$};

\draw[very thick,black,postaction={decorate, decoration={markings,mark=at position 1 with {\arrow{stealth}}}}] ($(\w/2,\h1)$)--($(\w/2,\h2)$);

\node[below,draw=black,rounded corners=2pt,align= center, text width=2*\dw cm, fill=green!10] at ($(\w/2,\h1)$) {
$\mathfrak{S}^\pm(x_{123};1\text{GeV})$, ~$T_{3F}^\pm(x_{123};1\text{GeV})$
\\
\scalebox{0.5}{anzatz is given in (\ref{ansatz1}-\ref{ansatz6}); 24 parameters}  
};



\end{tikzpicture}
